H\"older regularity and Harnack inequality for the logarithmic Laplacian

In this article, we establish Schauder-type estimates for the logarithmic Laplacian. We show that for a $\kappa$-H\"older inhomogeneous term, the solution is also $\kappa$-H\"older in the interior. In fact, the interior regularity slightly exceeds $\kappa$-H\"older smoothness up to a logarithmic correction. Additionally, we prove a Harnack inequality for non-negative solutions.

==> diagram.tex <==
\begin{tikzpicture}[scale=0.58]

    \definecolor{colorE}{rgb}{1,1,1}      
    \definecolor{colorD}{HTML}{F2F2F2}     
    \definecolor{colorA}{HTML}{E6F0FA}      
    \definecolor{colorC}{HTML}{FFEBE6}       
    \definecolor{colorB}{HTML}{E6F5EA}        

%Outer circle area
\fill[colorD] (0,0) circle (4.5);

%Inner dashed circle 
\fill[colorA] (0,0) circle (3.2);
    
%cones 
\fill[colorC] (0,0) -- (50:2.5) arc (50:80:2.5) -- cycle;
\fill[colorC] (0,0) -- (230:2.5) arc (230:260:2.5) -- cycle;
    
%small circle
\fill[colorB] (0,0) -- (80:0.7) arc (80:230:0.7) -- cycle;
\fill[colorB] (0,0) -- (260:0.7) arc (260:410:0.7) -- cycle;


\draw[thick] (0,0) circle (4.5);
\draw[thick, dashed] (0,0) circle (3.2);
\draw[thick] (50:2.5) -- (230:2.5);
\draw[thick] (80:2.5) -- (260:2.5);
\draw[thick] (50:2.5) arc (50:80:2.5);
\draw[thick] (230:2.5) arc (230:260:2.5);
\draw[thick] (80:0.7) arc (80:230:0.7);
\draw[thick] (260:0.7) arc (260:410:0.7);

\draw[->, thick, dashed] (0,0) -- (65:4) node[below right=-2pt] {$\bar{a}$};

\node at (335:0.36) {{\scriptsize $\mathcal{D}_1$}};
\node at (245:1.5) {$\mathcal{C}$};
\node at (315:1.8) {$\mathcal{D}_2$};
\node at (345:3.8) {$\mathcal{D}_3$};
\node at (0:5.2)   {$\mathcal{D}_4$};

\end{tikzpicture}
